Models for Low-Mass X-Ray Binaries in the Elliptical Galaxies NGC3379 and NGC4278: Comparison with Observations

We present theoretical models for the formation and evolution of populations of low-mass X-ray binaries (LMXB) in the two elliptical galaxies NGC 3379 and NGC 4278. The models are calculated with the recently updated StarTrack code (Belczynski et al., 2006), assuming only a primordial galactic field LMXB population. StarTrack is an advanced population synthesis code that has been tested and calibrated using detailed binary star calculations and incorporates all the important physical processes of binary evolution. The simulations are targeted to modeling and understanding the origin of the X-ray luminosity functions (XLF) of point sources in these galaxies. For the first time we explore the population XLF down to luminosities of 3X10^36 erg/s, as probed by the most recent observational results (Kim et al., 2006). We consider models for the formation and evolution of LMXBs in galactic fields with different CE efficiencies, stellar wind prescriptions, magnetic braking laws and initial mass functions. We identify models that produce an XLF in excellent agreement with the observations both in shape and absolute normalization. We also find that the treatment of the outburst luminosity of transient systems remains a crucial factor for the determination of the XLF since the modeled populations are dominated by transient X-ray systems.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\tablecolumns{1}
\tabletypesize{\scriptsize}
\tablewidth{0pt} 
\tablecaption{Statistical Comparison of Models to the Observed XLF of NGC4278
\label{stat_test4278}} 
\tablehead{ \colhead{Model} & 
			\multicolumn{4}{c}{NGC 3379} &
			\multicolumn{4}{c}{NGC 4278} \\
	 \colhead{}	&	
     \colhead{$P_{\rm KS}$} & 
     \colhead{$P_{\rm Kuiper}$} & 
     \colhead{$P_{\rm \chi^2}$} &
     \colhead{$P_{\rm RS}$} & 
     \colhead{$P_{\rm KS}$} & 
     \colhead{$P_{\rm Kuiper}$} & 
     \colhead{$P_{\rm \chi^2}$} &
     \colhead{$P_{\rm RS}$}  

}
\startdata
\mbox{$\rm 1A^{RVJ}$}    &    2.85e-11    &    6.19e-10    &    5.96e-08    &    1.33e-07    &    9.52e-09    &    1.74e-08    &    3.76e-05    &    6.50e-08    \\
\mbox{$\rm 1B^{RVJ}$}    &    7.41e-12    &    1.36e-10    &    0.00e+00    &    5.02e-08    &    2.82e-09    &    3.50e-08    &    3.10e-06    &    5.58e-08    \\
\mbox{$\rm 1C^{RVJ}$}    &    2.51e-17    &    4.80e-17    &    0.00e+00    &    2.71e-14    &    8.12e-15    &    6.96e-15    &    0.00e+00    &    1.79e-11    \\
\mbox{$\rm 1D^{RVJ}$}    &    3.00e-12    &    4.18e-12    &    0.00e+00    &    2.79e-13    &    2.73e-09    &    4.99e-10    &    0.00e+00    &    2.39e-08    \\
\mbox{$\rm 1E^{RVJ}$}    &    9.61e-22    &    7.91e-22    &    0.00e+00    &    0.00e+00    &    1.46e-20    &    1.78e-20    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 1F^{RVJ}$}    &    3.30e-20    &    3.12e-20    &    0.00e+00    &    0.00e+00    &    1.15e-19    &    1.82e-22    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 1A^{IT}$}    &    2.77e-10    &    7.57e-10    &    0.00e+00    &    7.93e-10    &    2.63e-04    &    1.21e-04    &    5.53e-04    &    1.34e-05    \\
\mbox{$\rm 1B^{IT}$}    &    1.59e-09    &    1.10e-08    &    0.00e+00    &    5.23e-07    &    7.33e-05    &    2.11e-05    &    3.50e-04    &    6.18e-07    \\
\mbox{$\rm 1C^{IT}$}    &    2.83e-15    &    4.29e-15    &    0.00e+00    &    2.89e-14    &    1.08e-12    &    6.79e-13    &    0.00e+00    &    3.17e-13    \\
\mbox{$\rm 1D^{IT}$}    &    2.00e-18    &    1.14e-18    &    0.00e+00    &    0.00e+00    &    6.23e-16    &    1.71e-17    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 1E^{IT}$}    &    1.37e-19    &    8.10e-20    &    0.00e+00    &    0.00e+00    &    5.11e-19    &    6.14e-20    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 1F^{IT}$}    &    3.03e-12    &    3.81e-12    &    0.00e+00    &    1.71e-12    &    2.42e-15    &    2.00e-19    &    0.00e+00    &    5.00e-15    \\
\mbox{$\rm 2A^{RVJ}$}    &    1.61e-07    &    1.68e-06    &    1.19e-07    &    5.56e-06    &    7.72e-05    &    8.85e-05    &    6.56e-04    &    1.39e-04    \\
\mbox{$\rm 2B^{RVJ}$}    &    5.81e-11    &    6.54e-10    &    0.00e+00    &    1.86e-07    &    4.83e-08    &    3.56e-07    &    2.92e-06    &    7.14e-07    \\
\mbox{$\rm 2C^{RVJ}$}    &    4.80e-20    &    4.32e-20    &    0.00e+00    &    0.00e+00    &    5.02e-17    &    1.57e-17    &    0.00e+00    &    2.22e-16    \\
\mbox{$\rm 2D^{RVJ}$}    &    1.34e-18    &    6.52e-19    &    0.00e+00    &    0.00e+00    &    2.20e-14    &    3.33e-15    &    0.00e+00    &    4.44e-16    \\
\mbox{$\rm 2E^{RVJ}$}    &    2.55e-22    &    1.29e-22    &    0.00e+00    &    0.00e+00    &    9.22e-24    &    3.38e-23    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 2F^{RVJ}$}    &    2.55e-22    &    1.29e-22    &    0.00e+00    &    0.00e+00    &    2.12e-21    &    4.96e-24    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 2A^{IT}$}    &    2.14e-09    &    9.96e-09    &    0.00e+00    &    1.27e-06    &    8.22e-05    &    3.19e-05    &    3.37e-04    &    5.67e-06    \\
\mbox{$\rm 2B^{IT}$}    &    2.14e-09    &    2.08e-08    &    0.00e+00    &    8.51e-07    &    7.23e-07    &    4.50e-06    &    7.34e-05    &    4.87e-08    \\
\mbox{$\rm 2C^{IT}$}    &    4.07e-14    &    8.46e-14    &    0.00e+00    &    6.49e-11    &    1.64e-13    &    1.43e-13    &    0.00e+00    &    5.05e-13    \\
\mbox{$\rm 2D^{IT}$}    &    3.32e-18    &    2.73e-18    &    0.00e+00    &    0.00e+00    &    1.73e-16    &    4.23e-17    &    0.00e+00    &    3.33e-16    \\
\mbox{$\rm 2E^{IT}$}    &    3.22e-21    &    1.78e-21    &    0.00e+00    &    0.00e+00    &    2.22e-22    &    6.42e-23    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 2F^{IT}$}    &    1.37e-08    &    2.64e-08    &    0.00e+00    &    3.70e-11    &    4.41e-12    &    8.13e-15    &    0.00e+00    &    2.83e-10    \\
\mbox{$\rm 3A^{RVJ}$}    &    2.04e-06    &    3.09e-05    &    8.17e-06    &    4.20e-06    &    2.69e-04    &    3.62e-04    &    0.016    &    3.45e-05    \\
\mbox{$\rm 3B^{RVJ}$}    &    1.18e-05    &    7.48e-05    &    1.08e-04    &    1.46e-04    &    7.87e-04    &    3.92e-05    &    0.050    &    1.87e-06    \\
\mbox{$\rm 3C^{RVJ}$}    &    4.08e-13    &    2.72e-12    &    0.00e+00    &    1.09e-09    &    2.02e-10    &    8.26e-10    &    0.00e+00    &    7.45e-10    \\
\mbox{$\rm 3D^{RVJ}$}    &    3.24e-15    &    6.55e-15    &    0.00e+00    &    5.99e-13    &    1.11e-12    &    1.01e-12    &    0.00e+00    &    1.19e-10    \\
\mbox{$\rm 3E^{RVJ}$}    &    5.05e-16    &    1.56e-15    &    0.00e+00    &    1.57e-12    &    2.04e-13    &    1.05e-12    &    0.00e+00    &    4.40e-14    \\
\mbox{$\rm 3F^{RVJ}$}    &    1.03e-14    &    3.48e-14    &    0.00e+00    &    3.69e-11    &    4.42e-13    &    2.10e-14    &    0.00e+00    &    1.39e-10    \\
\mbox{$\rm 3A^{IT}$}    &    3.16e-07    &    1.87e-06    &    5.96e-08    &    6.86e-07    &    0.002    &    0.002    &    0.003    &    0.002    \\
\mbox{$\rm 3B^{IT}$}    &    3.98e-06    &    6.67e-05    &    5.60e-06    &    7.51e-05    &    0.001    &    6.11e-04    &    0.009    &    1.12e-04    \\
\mbox{$\rm 3C^{IT}$}    &    4.74e-12    &    1.78e-11    &    0.00e+00    &    8.18e-09    &    1.29e-10    &    2.80e-10    &    0.00e+00    &    2.68e-10    \\
\mbox{$\rm 3D^{IT}$}    &    2.16e-16    &    2.88e-16    &    0.00e+00    &    7.55e-15    &    1.99e-13    &    2.72e-14    &    0.00e+00    &    1.29e-11    \\
\mbox{$\rm 3E^{IT}$}    &    1.96e-19    &    1.76e-19    &    0.00e+00    &    0.00e+00    &    2.63e-20    &    2.80e-20    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 3F^{IT}$}    &    5.13e-07    &    1.36e-06    &    1.01e-06    &    3.29e-08    &    7.66e-12    &    2.21e-13    &    0.00e+00    &    1.24e-09    \\
\mbox{$\rm 4A^{RVJ}$}    &    1.47e-10    &    1.66e-09    &    0.00e+00    &    4.10e-08    &    1.47e-07    &    1.18e-07    &    1.64e-05    &    3.95e-07    \\
\mbox{$\rm 4B^{RVJ}$}    &    1.47e-11    &    2.49e-10    &    0.00e+00    &    3.11e-08    &    2.81e-08    &    3.16e-07    &    7.51e-06    &    2.03e-07    \\
\mbox{$\rm 4C^{RVJ}$}    &    4.07e-18    &    6.51e-18    &    0.00e+00    &    1.11e-16    &    5.82e-15    &    4.08e-15    &    0.00e+00    &    1.39e-13    \\
\mbox{$\rm 4D^{RVJ}$}    &    4.23e-20    &    2.47e-20    &    0.00e+00    &    0.00e+00    &    3.58e-17    &    6.00e-18    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 4E^{RVJ}$}    &    6.01e-21    &    5.06e-21    &    0.00e+00    &    0.00e+00    &    5.08e-20    &    1.12e-20    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 4F^{RVJ}$}    &    6.01e-21    &    5.06e-21    &    0.00e+00    &    0.00e+00    &    4.34e-19    &    6.35e-22    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 4A^{IT}$}    &    1.70e-10    &    6.78e-10    &    0.00e+00    &    1.72e-09    &    1.91e-07    &    2.80e-08    &    1.11e-04    &    1.01e-07    \\
\mbox{$\rm 4B^{IT}$}    &    5.39e-13    &    3.17e-12    &    0.00e+00    &    1.64e-09    &    2.66e-10    &    9.41e-10    &    2.24e-05    &    9.39e-11    \\
\mbox{$\rm 4C^{IT}$}    &    7.16e-19    &    6.41e-19    &    0.00e+00    &    1.11e-16    &    1.75e-18    &    4.19e-19    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 4D^{IT}$}    &    2.93e-21    &    1.13e-21    &    0.00e+00    &    0.00e+00    &    1.70e-19    &    1.27e-20    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 4E^{IT}$}    &    1.12e-23    &    3.55e-24    &    0.00e+00    &    0.00e+00    &    3.75e-23    &    1.80e-24    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 4F^{IT}$}    &    2.58e-12    &    2.76e-12    &    0.00e+00    &    0.00e+00    &    1.04e-17    &    1.35e-21    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 5A^{RVJ}$}    &    7.51e-09    &    8.03e-08    &    1.19e-07    &    5.51e-06    &    4.97e-07    &    1.96e-06    &    4.83e-06    &    4.00e-06    \\
\mbox{$\rm 5B^{RVJ}$}    &    3.27e-09    &    6.74e-08    &    0.00e+00    &    3.04e-06    &    7.86e-07    &    1.06e-05    &    2.32e-06    &    9.27e-07    \\
\mbox{$\rm 5C^{RVJ}$}    &    1.62e-16    &    2.82e-16    &    0.00e+00    &    4.83e-14    &    4.51e-14    &    3.30e-14    &    0.00e+00    &    2.31e-12    \\
\mbox{$\rm 5D^{RVJ}$}    &    8.30e-17    &    5.68e-17    &    0.00e+00    &    3.33e-16    &    2.33e-15    &    7.93e-17    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 5E^{RVJ}$}    &    1.10e-22    &    5.47e-23    &    0.00e+00    &    0.00e+00    &    6.92e-28    &    2.63e-28    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 5F^{RVJ}$}    &    2.17e-14    &    2.44e-14    &    0.00e+00    &    1.11e-16    &    3.63e-20    &    3.15e-23    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 5A^{IT}$}    &    0.002    &    0.004    &    7.23e-04    &    0.001    &    \textbf{0.152}    &    0.004    &    \textbf{0.156}    &    0.002    \\
\mbox{$\rm 5B^{IT}$}    &    5.11e-04    &    0.003    &    2.38e-04    &    0.004    &    0.014    &    0.005    &    0.032    &    6.97e-04    \\
\mbox{$\rm 5C^{IT}$}    &    2.09e-04    &    7.37e-04    &    1.59e-04    &    6.43e-05    &    1.64e-04    &    1.22e-04    &    0.005    &    5.43e-04    \\
\mbox{$\rm 5D^{IT}$}    &    2.42e-05    &    6.19e-05    &    3.16e-04    &    2.68e-06    &    1.49e-06    &    8.33e-07    &    5.96e-07    &    5.43e-07    \\
\mbox{$\rm 5E^{IT}$}    &    1.08e-22    &    4.31e-20    &    0.00e+00    &    0.00e+00    &    3.12e-31    &    1.82e-28    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 5F^{IT}$}    &    0.006    &    3.04e-06    &    \textbf{0.109}    &    7.62e-11    &    9.75e-08    &    4.92e-10    &    5.60e-06    &    3.73e-06    \\
\mbox{$\rm 6A^{RVJ}$}    &    4.97e-13    &    1.81e-12    &    0.00e+00    &    1.88e-09    &    8.67e-11    &    6.62e-12    &    1.55e-06    &    1.35e-09    \\
\mbox{$\rm 6B^{RVJ}$}    &    9.71e-14    &    5.53e-13    &    0.00e+00    &    1.03e-09    &    1.26e-10    &    4.37e-10    &    1.79e-06    &    6.94e-10    \\
\mbox{$\rm 6C^{RVJ}$}    &    6.86e-19    &    6.57e-19    &    0.00e+00    &    0.00e+00    &    2.53e-16    &    8.14e-17    &    0.00e+00    &    7.22e-15    \\
\mbox{$\rm 6D^{RVJ}$}    &    3.70e-18    &    1.93e-18    &    0.00e+00    &    0.00e+00    &    2.41e-12    &    5.46e-13    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 6E^{RVJ}$}    &    1.16e-23    &    3.93e-24    &    0.00e+00    &    0.00e+00    &    2.58e-22    &    1.56e-23    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 6F^{RVJ}$}    &    7.06e-16    &    5.44e-16    &    0.00e+00    &    0.00e+00    &    2.34e-20    &    9.01e-24    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 6A^{IT}$}    &    0.037    &    0.065    &    0.006    &    0.022    &    \textbf{0.275}    &    0.020    &    \textbf{0.202}    &    0.046    \\
\mbox{$\rm 6B^{IT}$}    &    2.18e-04    &    0.002    &    5.63e-05    &    1.53e-04    &    0.002    &    0.007    &    0.012    &    3.92e-04    \\
\mbox{$\rm 6C^{IT}$}    &    3.89e-08    &    1.10e-07    &    7.75e-07    &    1.10e-06    &    4.89e-09    &    7.27e-09    &    5.96e-08    &    1.04e-09    \\
\mbox{$\rm 6D^{IT}$}    &    1.61e-13    &    1.68e-13    &    0.00e+00    &    5.48e-11    &    4.67e-15    &    1.12e-15    &    0.00e+00    &    1.33e-15    \\
\mbox{$\rm 6E^{IT}$}    &    1.40e-24    &    7.98e-25    &    0.00e+00    &    0.00e+00    &    5.03e-34    &    1.31e-35    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 6F^{IT}$}    &    0.001    &    1.60e-05    &    0.011    &    0.00e+00    &    6.60e-13    &    1.97e-16    &    0.00e+00    &    7.46e-11    \\
\mbox{$\rm 7A^{RVJ}$}    &    4.18e-15    &    2.33e-14    &    0.00e+00    &    8.46e-11    &    1.31e-11    &    1.37e-11    &    1.25e-06    &    2.48e-11    \\
\mbox{$\rm 7B^{RVJ}$}    &    2.72e-15    &    1.44e-14    &    0.00e+00    &    5.54e-11    &    1.33e-12    &    4.09e-12    &    1.19e-07    &    1.20e-11    \\
\mbox{$\rm 7C^{RVJ}$}    &    3.41e-22    &    2.16e-22    &    0.00e+00    &    0.00e+00    &    4.41e-20    &    7.57e-21    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 7D^{RVJ}$}    &    1.45e-23    &    3.82e-24    &    0.00e+00    &    0.00e+00    &    7.48e-23    &    3.33e-25    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 7E^{RVJ}$}    &    6.10e-25    &    1.61e-25    &    0.00e+00    &    0.00e+00    &    2.00e-24    &    7.39e-26    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 7F^{RVJ}$}    &    1.04e-16    &    6.62e-17    &    0.00e+00    &    0.00e+00    &    5.64e-23    &    8.06e-27    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 7A^{IT}$}    &    1.25e-04    &    9.19e-05    &    5.56e-05    &    1.09e-04    &    0.092    &    0.002    &    \textbf{0.243}    &    0.001    \\
\mbox{$\rm 7B^{IT}$}    &    3.57e-06    &    3.03e-05    &    7.75e-07    &    1.00e-05    &    0.002    &    0.001    &    0.011    &    8.81e-05    \\
\mbox{$\rm 7C^{IT}$}    &    3.41e-06    &    1.35e-05    &    1.91e-06    &    2.07e-07    &    6.38e-05    &    7.95e-05    &    0.002    &    1.20e-04    \\
\mbox{$\rm 7D^{IT}$}    &    5.07e-07    &    1.28e-06    &    7.51e-06    &    9.61e-06    &    1.63e-07    &    8.30e-08    &    5.96e-08    &    3.18e-08    \\
\mbox{$\rm 7E^{IT}$}    &    5.72e-24    &    4.54e-23    &    0.00e+00    &    0.00e+00    &    2.58e-31    &    3.53e-31    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 7F^{IT}$}    &    6.45e-04    &    3.79e-07    &    0.041    &    0.00e+00    &    4.96e-09    &    1.49e-11    &    1.73e-06    &    3.23e-07    \\
\mbox{$\rm 8A^{RVJ}$}    &    8.95e-17    &    3.67e-16    &    0.00e+00    &    1.89e-12    &    3.91e-14    &    2.41e-15    &    5.96e-08    &    8.46e-14    \\
\mbox{$\rm 8B^{RVJ}$}    &    2.30e-15    &    1.47e-14    &    0.00e+00    &    5.68e-11    &    1.17e-12    &    4.46e-12    &    4.77e-07    &    3.77e-13    \\
\mbox{$\rm 8C^{RVJ}$}    &    1.48e-22    &    8.35e-23    &    0.00e+00    &    0.00e+00    &    4.33e-21    &    5.77e-22    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 8D^{RVJ}$}    &    1.27e-24    &    2.89e-25    &    0.00e+00    &    0.00e+00    &    3.56e-24    &    1.01e-25    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 8E^{RVJ}$}    &    3.24e-25    &    8.42e-26    &    0.00e+00    &    0.00e+00    &    2.08e-25    &    6.83e-27    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 8F^{RVJ}$}    &    1.45e-18    &    7.66e-19    &    0.00e+00    &    0.00e+00    &    1.18e-23    &    1.51e-28    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 8A^{IT}$}    &    8.67e-06    &    2.95e-05    &    1.43e-06    &    2.97e-05    &    0.032    &    0.006    &    0.014    &    7.16e-04    \\
\mbox{$\rm 8B^{IT}$}    &    2.10e-05    &    1.72e-04    &    2.28e-05    &    0.001    &    5.90e-04    &    6.00e-05    &    0.005    &    1.37e-06    \\
\mbox{$\rm 8C^{IT}$}    &    4.26e-12    &    1.00e-11    &    0.00e+00    &    7.34e-09    &    7.66e-12    &    8.02e-12    &    0.00e+00    &    7.25e-11    \\
\mbox{$\rm 8D^{IT}$}    &    5.40e-15    &    4.67e-15    &    0.00e+00    &    4.54e-14    &    2.72e-14    &    1.29e-15    &    0.00e+00    &    3.22e-15    \\
\mbox{$\rm 8E^{IT}$}    &    1.72e-25    &    2.40e-24    &    0.00e+00    &    0.00e+00    &    3.70e-35    &    1.06e-34    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 8F^{IT}$}    &    0.002    &    5.24e-07    &    0.045    &    4.44e-16    &    8.17e-13    &    2.73e-16    &    0.00e+00    &    3.57e-11    \\
\mbox{$\rm 9A^{RVJ}$}    &    8.54e-10    &    3.37e-09    &    4.77e-07    &    5.22e-07    &    4.45e-10    &    5.07e-11    &    1.55e-06    &    1.21e-09    \\
\mbox{$\rm 9B^{RVJ}$}    &    1.52e-10    &    7.08e-10    &    1.19e-07    &    2.09e-07    &    1.05e-10    &    3.28e-10    &    1.19e-07    &    4.84e-10    \\
\mbox{$\rm 9C^{RVJ}$}    &    8.77e-17    &    8.58e-17    &    0.00e+00    &    6.72e-14    &    8.09e-16    &    1.64e-16    &    0.00e+00    &    3.33e-16    \\
\mbox{$\rm 9D^{RVJ}$}    &    6.60e-13    &    5.36e-13    &    0.00e+00    &    2.61e-13    &    2.02e-12    &    3.84e-13    &    0.00e+00    &    6.32e-12    \\
\mbox{$\rm 9E^{RVJ}$}    &    1.90e-24    &    3.82e-25    &    0.00e+00    &    0.00e+00    &    8.02e-31    &    1.44e-28    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 9F^{RVJ}$}    &    2.49e-09    &    2.94e-09    &    1.79e-06    &    2.22e-16    &    3.33e-22    &    5.60e-26    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 9A^{IT}$}    &    \textbf{0.552}    &    \textbf{0.161}    &    \textbf{0.327}    &    0.054    &    0.006    &    0.007    &    0.025    &    0.006    \\
\mbox{$\rm 9B^{IT}$}    &    \textbf{0.729}    &    \textbf{0.751}    &    \textbf{0.410}    &    \textbf{0.519}    &    \textbf{0.103}    &    0.075    &    0.046    &    0.070    \\
\mbox{$\rm 9C^{IT}$}    &    \textbf{0.225}    &    0.095    &    \textbf{0.121}    &    0.019    &    0.006    &    0.017    &    0.029    &    0.005    \\
\mbox{$\rm 9D^{IT}$}    &    \textbf{0.164}    &    0.010    &    \textbf{0.447}    &    7.73e-04    &    2.08e-07    &    1.27e-07    &    9.30e-06    &    2.25e-06    \\
\mbox{$\rm 9E^{IT}$}    &    1.31e-26    &    7.56e-24    &    0.00e+00    &    0.00e+00    &    1.40e-44    &    1.17e-41    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 9F^{IT}$}    &    8.81e-07    &    8.34e-07    &    0.001    &    7.77e-16    &    4.60e-06    &    1.52e-06    &    2.84e-04    &    2.60e-05    \\
\mbox{$\rm 10A^{RVJ}$}    &    1.31e-05    &    6.61e-05    &    3.52e-06    &    3.62e-05    &    1.04e-04    &    2.12e-04    &    0.001    &    7.43e-04    \\
\mbox{$\rm 10B^{RVJ}$}    &    9.46e-07    &    6.46e-06    &    1.97e-06    &    6.71e-06    &    6.70e-06    &    3.46e-05    &    7.34e-04    &    1.48e-05    \\
\mbox{$\rm 10C^{RVJ}$}    &    6.67e-17    &    6.68e-17    &    0.00e+00    &    2.55e-15    &    7.62e-17    &    2.07e-17    &    0.00e+00    &    9.99e-16    \\
\mbox{$\rm 10D^{RVJ}$}    &    2.51e-14    &    1.68e-14    &    0.00e+00    &    0.00e+00    &    1.04e-08    &    3.52e-09    &    0.00e+00    &    4.95e-12    \\
\mbox{$\rm 10E^{RVJ}$}    &    2.88e-24    &    5.86e-25    &    0.00e+00    &    0.00e+00    &    6.47e-33    &    9.84e-35    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 10F^{RVJ}$}    &    8.43e-08    &    1.15e-07    &    9.78e-06    &    1.11e-16    &    7.51e-21    &    1.82e-24    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 10A^{IT}$}    &    0.073    &    \textbf{0.156}    &    0.072    &    \textbf{0.144}    &    0.003    &    5.77e-04    &    0.021    &    0.004    \\
\mbox{$\rm 10B^{IT}$}    &    \textbf{0.265}    &    \textbf{0.480}    &    0.089    &    \textbf{0.650}    &    0.043    &    0.014    &    0.044    &    0.004    \\
\mbox{$\rm 10C^{IT}$}    &    9.08e-04    &    3.06e-04    &    0.035    &    3.22e-04    &    1.15e-10    &    6.54e-11    &    0.00e+00    &    9.64e-10    \\
\mbox{$\rm 10D^{IT}$}    &    7.67e-09    &    8.75e-09    &    5.01e-06    &    2.09e-07    &    5.24e-17    &    5.08e-18    &    0.00e+00    &    1.11e-16    \\
\mbox{$\rm 10E^{IT}$}    &    9.24e-28    &    3.56e-25    &    0.00e+00    &    0.00e+00    &    2.80e-45    &    3.40e-42    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 10F^{IT}$}    &    1.85e-05    &    1.67e-06    &    0.023    &    0.00e+00    &    2.29e-12    &    2.88e-16    &    5.96e-08    &    2.07e-11    \\
\mbox{$\rm 11A^{RVJ}$}    &    0.002    &    0.027    &    8.27e-04    &    8.13e-05    &    0.076    &    0.043    &    \textbf{0.173}    &    0.041    \\
\mbox{$\rm 11B^{RVJ}$}    &    1.07e-04    &    0.002    &    6.54e-05    &    1.12e-04    &    0.006    &    0.008    &    0.025    &    0.013    \\
\mbox{$\rm 11C^{RVJ}$}    &    7.88e-09    &    3.01e-08    &    0.00e+00    &    2.29e-08    &    1.78e-06    &    3.98e-06    &    3.40e-06    &    1.41e-06    \\
\mbox{$\rm 11D^{RVJ}$}    &    4.41e-05    &    1.22e-04    &    4.17e-07    &    1.20e-04    &    1.55e-06    &    8.37e-07    &    9.18e-06    &    1.98e-08    \\
\mbox{$\rm 11E^{RVJ}$}    &    1.87e-25    &    4.71e-26    &    0.00e+00    &    0.00e+00    &    5.53e-33    &    7.41e-34    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 11F^{RVJ}$}    &    4.70e-04    &    3.99e-05    &    0.008    &    6.20e-11    &    3.64e-17    &    1.81e-19    &    0.00e+00    &    2.14e-13    \\
\mbox{$\rm 11A^{IT}$}    &    0.040    &    0.084    &    0.066    &    \textbf{0.277}    &    0.003    &    5.92e-04    &    0.003    &    0.002    \\
\mbox{$\rm 11B^{IT}$}    &    0.041    &    \textbf{0.105}    &    0.024    &    \textbf{0.146}    &    0.032    &    0.015    &    0.083    &    0.044    \\
\mbox{$\rm 11C^{IT}$}    &    \textbf{0.186}    &    0.003    &    \textbf{0.421}    &    0.016    &    0.001    &    0.003    &    0.001    &    0.003    \\
\mbox{$\rm 11D^{IT}$}    &    1.59e-05    &    3.57e-05    &    5.81e-04    &    9.44e-04    &    6.92e-10    &    1.67e-10    &    0.00e+00    &    1.10e-08    \\
\mbox{$\rm 11E^{IT}$}    &    1.65e-28    &    1.02e-25    &    0.00e+00    &    0.00e+00    &    8.41e-45    &    1.17e-41    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 11F^{IT}$}    &    8.04e-07    &    2.11e-08    &    0.004    &    9.99e-16    &    2.30e-08    &    2.96e-10    &    1.55e-06    &    2.65e-06    \\
\mbox{$\rm 12A^{RVJ}$}    &    5.33e-12    &    3.02e-11    &    0.00e+00    &    2.02e-08    &    8.52e-10    &    1.15e-09    &    2.03e-06    &    6.45e-10    \\
\mbox{$\rm 12B^{RVJ}$}    &    2.91e-13    &    2.24e-12    &    0.00e+00    &    2.87e-09    &    1.44e-10    &    6.93e-10    &    4.17e-07    &    1.00e-10    \\
\mbox{$\rm 12C^{RVJ}$}    &    3.81e-18    &    4.79e-18    &    0.00e+00    &    6.66e-16    &    2.42e-16    &    4.73e-16    &    0.00e+00    &    4.66e-15    \\
\mbox{$\rm 12D^{RVJ}$}    &    1.83e-20    &    7.78e-21    &    0.00e+00    &    0.00e+00    &    7.05e-20    &    8.39e-22    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 12E^{RVJ}$}    &    1.20e-25    &    2.37e-26    &    0.00e+00    &    0.00e+00    &    3.14e-31    &    2.07e-29    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 12F^{RVJ}$}    &    4.66e-07    &    7.47e-07    &    1.35e-04    &    6.95e-14    &    2.17e-20    &    1.14e-23    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 12A^{IT}$}    &    0.045    &    \textbf{0.105}    &    \textbf{0.101}    &    \textbf{0.116}    &    3.35e-04    &    7.88e-05    &    0.005    &    2.76e-04    \\
\mbox{$\rm 12B^{IT}$}    &    \textbf{0.454}    &    \textbf{0.653}    &    \textbf{0.148}    &    \textbf{0.770}    &    \textbf{0.150}    &    0.007    &    \textbf{0.121}    &    9.39e-04    \\
\mbox{$\rm 12C^{IT}$}    &    0.003    &    5.98e-04    &    \textbf{0.140}    &    6.62e-04    &    5.07e-09    &    5.77e-09    &    1.49e-06    &    3.52e-08    \\
\mbox{$\rm 12D^{IT}$}    &    9.56e-07    &    1.67e-06    &    2.62e-04    &    2.29e-05    &    1.85e-13    &    6.09e-14    &    0.00e+00    &    3.10e-12    \\
\mbox{$\rm 12E^{IT}$}    &    2.78e-28    &    1.57e-25    &    0.00e+00    &    0.00e+00    &    0.00e+00    &    1.14e-42    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 12F^{IT}$}    &    8.30e-07    &    9.82e-08    &    0.004    &    0.00e+00    &    1.39e-09    &    1.71e-12    &    2.15e-06    &    5.84e-08    \\
\mbox{$\rm 13A^{RVJ}$}    &    1.24e-04    &    3.74e-04    &    7.24e-05    &    0.004    &    0.001    &    0.002    &    0.004    &    0.007    \\
\mbox{$\rm 13B^{RVJ}$}    &    4.02e-05    &    1.31e-04    &    2.20e-05    &    0.003    &    1.13e-05    &    2.40e-05    &    5.53e-05    &    2.23e-04    \\
\mbox{$\rm 13C^{RVJ}$}    &    6.62e-13    &    5.54e-13    &    0.00e+00    &    4.30e-11    &    6.29e-14    &    1.05e-14    &    0.00e+00    &    7.27e-14    \\
\mbox{$\rm 13D^{RVJ}$}    &    5.35e-09    &    5.10e-09    &    0.00e+00    &    2.27e-11    &    3.74e-06    &    4.37e-07    &    4.49e-04    &    1.18e-05    \\
\mbox{$\rm 13E^{RVJ}$}    &    2.68e-23    &    5.91e-24    &    0.00e+00    &    0.00e+00    &    6.99e-35    &    3.78e-33    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 13F^{RVJ}$}    &    1.99e-08    &    2.00e-08    &    2.03e-06    &    5.75e-12    &    4.10e-24    &    1.80e-28    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 13A^{IT}$}    &    \textbf{0.375}    &    \textbf{0.208}    &    \textbf{0.487}    &    0.056    &    \textbf{0.307}    &    \textbf{0.196}    &    \textbf{0.367}    &    0.078    \\
\mbox{$\rm 13B^{IT}$}    &    \textbf{0.728}    &    \textbf{0.903}    &    \textbf{0.222}    &    \textbf{0.707}    &    \textbf{0.552}    &    \textbf{0.477}    &    \textbf{0.215}    &    \textbf{0.438}    \\
\mbox{$\rm 13C^{IT}$}    &    0.084    &    0.099    &    \textbf{0.205}    &    0.004    &    1.07e-04    &    1.48e-04    &    9.03e-04    &    2.91e-04    \\
\mbox{$\rm 13D^{IT}$}    &    0.005    &    0.010    &    0.026    &    0.013    &    2.54e-07    &    1.07e-07    &    2.38e-07    &    1.07e-06    \\
\mbox{$\rm 13E^{IT}$}    &    3.80e-26    &    1.92e-23    &    0.00e+00    &    0.00e+00    &    1.06e-43    &    1.38e-40    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 13F^{IT}$}    &    2.58e-05    &    7.92e-06    &    0.008    &    5.55e-16    &    2.83e-10    &    7.03e-09    &    0.00e+00    &    6.72e-09    \\
\mbox{$\rm 14A^{RVJ}$}    &    2.77e-07    &    6.89e-07    &    0.00e+00    &    4.96e-10    &    3.34e-04    &    1.30e-04    &    0.003    &    6.39e-04    \\
\mbox{$\rm 14B^{RVJ}$}    &    1.34e-10    &    3.33e-10    &    0.00e+00    &    2.93e-10    &    2.60e-08    &    3.35e-08    &    5.13e-06    &    4.68e-07    \\
\mbox{$\rm 14C^{RVJ}$}    &    4.94e-19    &    1.83e-19    &    0.00e+00    &    0.00e+00    &    3.61e-18    &    2.11e-19    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 14D^{RVJ}$}    &    6.87e-10    &    5.52e-10    &    0.00e+00    &    0.00e+00    &    6.96e-06    &    1.25e-06    &    4.06e-04    &    1.03e-10    \\
\mbox{$\rm 14E^{RVJ}$}    &    6.72e-27    &    6.11e-28    &    0.00e+00    &    0.00e+00    &    5.05e-37    &    2.14e-35    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 14F^{RVJ}$}    &    4.38e-10    &    3.35e-10    &    2.38e-07    &    0.00e+00    &    3.17e-24    &    3.97e-29    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 14A^{IT}$}    &    \textbf{0.804}    &    \textbf{0.553}    &    \textbf{0.351}    &    \textbf{0.528}    &    \textbf{0.661}    &    \textbf{0.654}    &    \textbf{0.302}    &    \textbf{0.438}    \\
\mbox{$\rm 14B^{IT}$}    &    \textbf{0.780}    &    \textbf{0.785}    &    \textbf{0.291}    &    \textbf{0.536}    &    \textbf{0.890}    &    \textbf{0.779}    &    \textbf{0.462}    &    \textbf{0.449}    \\
\mbox{$\rm 14C^{IT}$}    &    0.049    &    0.045    &    \textbf{0.171}    &    0.018    &    3.24e-05    &    4.32e-05    &    3.29e-04    &    3.36e-04    \\
\mbox{$\rm 14D^{IT}$}    &    1.70e-04    &    3.22e-04    &    0.001    &    0.002    &    1.14e-08    &    5.67e-09    &    0.00e+00    &    2.76e-08    \\
\mbox{$\rm 14E^{IT}$}    &    3.82e-28    &    3.38e-25    &    0.00e+00    &    0.00e+00    &    0.00e+00    &    0.00e+00    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 14F^{IT}$}    &    1.95e-06    &    5.16e-06    &    0.001    &    0.00e+00    &    2.21e-08    &    3.94e-09    &    1.31e-06    &    4.57e-07    \\
\mbox{$\rm 15A^{RVJ}$}    &    4.20e-06    &    8.93e-06    &    1.79e-07    &    1.53e-09    &    0.014    &    0.003    &    0.012    &    0.002    \\
\mbox{$\rm 15B^{RVJ}$}    &    2.07e-09    &    4.54e-09    &    0.00e+00    &    1.66e-09    &    1.35e-07    &    1.48e-07    &    1.52e-05    &    5.53e-07    \\
\mbox{$\rm 15C^{RVJ}$}    &    8.30e-18    &    3.25e-18    &    0.00e+00    &    0.00e+00    &    1.61e-15    &    1.29e-16    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 15D^{RVJ}$}    &    2.31e-11    &    1.46e-11    &    0.00e+00    &    0.00e+00    &    1.32e-05    &    3.34e-06    &    3.20e-04    &    8.85e-07    \\
\mbox{$\rm 15E^{RVJ}$}    &    3.68e-25    &    4.02e-26    &    0.00e+00    &    0.00e+00    &    5.70e-35    &    1.48e-36    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 15F^{RVJ}$}    &    2.64e-10    &    1.92e-10    &    1.19e-07    &    1.74e-14    &    3.81e-24    &    4.03e-29    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 15A^{IT}$}    &    \textbf{0.193}    &    \textbf{0.303}    &    \textbf{0.199}    &    0.065    &    0.001    &    0.004    &    0.002    &    2.36e-04    \\
\mbox{$\rm 15B^{IT}$}    &    \textbf{0.871}    &    \textbf{0.647}    &    \textbf{0.366}    &    \textbf{0.444}    &    \textbf{0.837}    &    \textbf{0.509}    &    \textbf{0.483}    &    0.066    \\
\mbox{$\rm 15C^{IT}$}    &    \textbf{0.298}    &    \textbf{0.151}    &    \textbf{0.454}    &    0.035    &    2.92e-04    &    5.57e-04    &    9.97e-04    &    5.96e-05    \\
\mbox{$\rm 15D^{IT}$}    &    0.052    &    0.042    &    \textbf{0.194}    &    0.010    &    2.04e-07    &    2.11e-07    &    2.86e-06    &    2.87e-07    \\
\mbox{$\rm 15E^{IT}$}    &    1.72e-26    &    1.51e-23    &    0.00e+00    &    0.00e+00    &    1.96e-44    &    2.61e-41    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 15F^{IT}$}    &    4.27e-06    &    1.28e-06    &    0.005    &    1.11e-16    &    4.95e-09    &    2.47e-08    &    1.19e-07    &    1.67e-07    \\
\mbox{$\rm 16A^{RVJ}$}    &    1.60e-06    &    2.66e-06    &    3.58e-07    &    3.50e-06    &    1.09e-05    &    4.38e-06    &    1.87e-04    &    1.75e-05    \\
\mbox{$\rm 16B^{RVJ}$}    &    1.51e-09    &    2.16e-09    &    0.00e+00    &    6.68e-08    &    1.58e-09    &    1.52e-09    &    3.58e-07    &    6.88e-09    \\
\mbox{$\rm 16C^{RVJ}$}    &    3.27e-15    &    1.43e-15    &    0.00e+00    &    2.22e-16    &    2.58e-16    &    1.31e-17    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 16D^{RVJ}$}    &    1.51e-11    &    8.61e-12    &    0.00e+00    &    2.11e-15    &    6.98e-07    &    6.30e-08    &    2.49e-05    &    1.67e-15    \\
\mbox{$\rm 16E^{RVJ}$}    &    9.27e-24    &    1.10e-24    &    0.00e+00    &    0.00e+00    &    1.21e-32    &    9.83e-30    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 16F^{RVJ}$}    &    6.85e-12    &    3.83e-12    &    0.00e+00    &    4.45e-13    &    2.56e-23    &    2.34e-28    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 16A^{IT}$}    &    \textbf{0.832}    &    \textbf{0.778}    &    \textbf{0.294}    &    \textbf{0.397}    &    \textbf{0.498}    &    \textbf{0.121}    &    \textbf{0.377}    &    0.022    \\
\mbox{$\rm 16B^{IT}$}    &    \textbf{0.585}    &    \textbf{0.629}    &    \textbf{0.204}    &    \textbf{0.471}    &    \textbf{0.276}    &    \textbf{0.129}    &    \textbf{0.328}    &    0.007    \\
\mbox{$\rm 16C^{IT}$}    &    0.009    &    0.018    &    0.044    &    0.004    &    5.22e-07    &    3.61e-07    &    3.91e-05    &    6.95e-07    \\
\mbox{$\rm 16D^{IT}$}    &    1.91e-04    &    3.26e-04    &    0.001    &    0.003    &    1.54e-09    &    1.16e-10    &    0.00e+00    &    8.82e-08    \\
\mbox{$\rm 16E^{IT}$}    &    8.10e-26    &    5.55e-23    &    0.00e+00    &    0.00e+00    &    6.45e-44    &    3.10e-41    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 16F^{IT}$}    &    2.78e-05    &    9.86e-06    &    0.008    &    4.44e-16    &    1.43e-10    &    1.57e-13    &    1.79e-07    &    3.03e-09    \\
\mbox{$\rm 17A^{RVJ}$}    &    3.93e-07    &    3.64e-05    &    0.00e+00    &    4.18e-11    &    6.94e-05    &    0.001    &    8.11e-05    &    9.88e-04    \\
\mbox{$\rm 17B^{RVJ}$}    &    3.17e-11    &    4.47e-11    &    0.00e+00    &    2.43e-12    &    4.57e-11    &    2.13e-11    &    0.00e+00    &    1.40e-09    \\
\mbox{$\rm 17C^{RVJ}$}    &    2.32e-15    &    9.22e-16    &    0.00e+00    &    0.00e+00    &    2.88e-14    &    1.79e-15    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 17D^{RVJ}$}    &    1.90e-06    &    2.09e-06    &    3.58e-07    &    1.27e-12    &    0.003    &    3.78e-05    &    0.046    &    1.22e-05    \\
\mbox{$\rm 17E^{RVJ}$}    &    9.33e-27    &    9.92e-24    &    0.00e+00    &    0.00e+00    &    6.76e-39    &    5.14e-36    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 17F^{RVJ}$}    &    1.72e-17    &    8.76e-15    &    0.00e+00    &    0.00e+00    &    3.98e-31    &    4.67e-29    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 17A^{IT}$}    &    0.011    &    0.046    &    0.011    &    0.051    &    \textbf{0.800}    &    \textbf{0.554}    &    \textbf{0.443}    &    \textbf{0.118}    \\
\mbox{$\rm 17B^{IT}$}    &    \textbf{0.201}    &    \textbf{0.225}    &    \textbf{0.219}    &    \textbf{0.110}    &    \textbf{0.192}    &    \textbf{0.561}    &    \textbf{0.112}    &    \textbf{0.155}    \\
\mbox{$\rm 17C^{IT}$}    &    \textbf{0.158}    &    \textbf{0.222}    &    \textbf{0.174}    &    0.073    &    0.008    &    0.010    &    0.030    &    0.036    \\
\mbox{$\rm 17D^{IT}$}    &    7.79e-04    &    0.001    &    0.002    &    0.055    &    0.001    &    9.68e-04    &    3.70e-04    &    7.76e-04    \\
\mbox{$\rm 17E^{IT}$}    &    3.21e-24    &    1.66e-21    &    0.00e+00    &    0.00e+00    &    7.56e-41    &    1.82e-38    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 17F^{IT}$}    &    0.003    &    3.74e-04    &    0.042    &    3.73e-09    &    9.88e-10    &    9.38e-09    &    5.96e-08    &    1.98e-07    \\
\mbox{$\rm 18A^{RVJ}$}    &    8.79e-07    &    1.27e-06    &    3.16e-06    &    5.40e-04    &    1.71e-06    &    2.96e-07    &    5.68e-05    &    3.95e-08    \\
\mbox{$\rm 18B^{RVJ}$}    &    1.91e-09    &    2.46e-09    &    5.96e-08    &    1.49e-06    &    1.35e-12    &    3.56e-13    &    0.00e+00    &    2.93e-13    \\
\mbox{$\rm 18C^{RVJ}$}    &    6.48e-16    &    2.32e-16    &    0.00e+00    &    0.00e+00    &    1.34e-16    &    5.15e-18    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 18D^{RVJ}$}    &    4.66e-07    &    4.69e-07    &    0.00e+00    &    6.62e-12    &    6.30e-04    &    1.11e-04    &    0.001    &    5.70e-07    \\
\mbox{$\rm 18E^{RVJ}$}    &    1.23e-24    &    1.21e-25    &    0.00e+00    &    0.00e+00    &    1.56e-36    &    2.92e-35    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 18F^{RVJ}$}    &    1.09e-12    &    5.07e-13    &    0.00e+00    &    0.00e+00    &    1.35e-26    &    3.11e-32    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 18A^{IT}$}    &    \textbf{0.698}    &    \textbf{0.544}    &    \textbf{0.254}    &    \textbf{0.323}    &    \textbf{0.341}    &    \textbf{0.118}    &    \textbf{0.458}    &    0.068    \\
\mbox{$\rm 18B^{IT}$}    &    \textbf{0.904}    &    \textbf{0.771}    &    \textbf{0.273}    &    \textbf{0.485}    &    \textbf{0.739}    &    \textbf{0.475}    &    \textbf{0.311}    &    \textbf{0.293}    \\
\mbox{$\rm 18C^{IT}$}    &    \textbf{0.234}    &    \textbf{0.141}    &    \textbf{0.325}    &    0.026    &    6.34e-04    &    7.53e-04    &    0.007    &    0.002    \\
\mbox{$\rm 18D^{IT}$}    &    0.013    &    0.026    &    0.020    &    0.067    &    1.44e-05    &    1.06e-05    &    2.74e-06    &    5.47e-05    \\
\mbox{$\rm 18E^{IT}$}    &    4.10e-25    &    1.96e-22    &    0.00e+00    &    0.00e+00    &    8.41e-44    &    6.59e-41    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 18F^{IT}$}    &    2.56e-05    &    2.57e-05    &    0.004    &    1.52e-14    &    2.79e-08    &    1.63e-11    &    2.18e-05    &    1.96e-07    \\
\mbox{$\rm 19A^{RVJ}$}    &    2.89e-06    &    5.02e-06    &    1.19e-07    &    1.00e-11    &    6.84e-04    &    4.20e-04    &    0.003    &    5.41e-04    \\
\mbox{$\rm 19B^{RVJ}$}    &    2.33e-09    &    3.67e-09    &    0.00e+00    &    1.84e-11    &    4.19e-09    &    2.39e-09    &    1.19e-07    &    3.73e-08    \\
\mbox{$\rm 19C^{RVJ}$}    &    2.89e-16    &    1.08e-16    &    0.00e+00    &    0.00e+00    &    1.30e-15    &    6.86e-17    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 19D^{RVJ}$}    &    2.21e-08    &    1.90e-08    &    0.00e+00    &    5.55e-16    &    1.63e-04    &    7.67e-06    &    0.001    &    2.66e-09    \\
\mbox{$\rm 19E^{RVJ}$}    &    2.16e-24    &    2.36e-25    &    0.00e+00    &    0.00e+00    &    1.37e-35    &    2.83e-37    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 19F^{RVJ}$}    &    1.35e-14    &    5.16e-15    &    0.00e+00    &    0.00e+00    &    3.44e-25    &    1.45e-30    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 19A^{IT}$}    &    \textbf{0.332}    &    \textbf{0.508}    &    \textbf{0.117}    &    \textbf{0.538}    &    \textbf{0.759}    &    \textbf{0.344}    &    \textbf{0.350}    &    \textbf{0.211}    \\
\mbox{$\rm 19B^{IT}$}    &    \textbf{0.348}    &    \textbf{0.546}    &    \textbf{0.163}    &    \textbf{0.830}    &    \textbf{0.176}    &    0.087    &    \textbf{0.125}    &    \textbf{0.253}    \\
\mbox{$\rm 19C^{IT}$}    &    0.073    &    0.076    &    \textbf{0.217}    &    0.031    &    7.73e-05    &    6.35e-05    &    0.001    &    5.00e-04    \\
\mbox{$\rm 19D^{IT}$}    &    0.002    &    0.004    &    0.011    &    \textbf{0.129}    &    6.59e-06    &    2.70e-07    &    2.38e-06    &    1.72e-05    \\
\mbox{$\rm 19E^{IT}$}    &    7.61e-25    &    3.26e-22    &    0.00e+00    &    0.00e+00    &    1.50e-42    &    7.00e-40    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 19F^{IT}$}    &    8.29e-05    &    8.49e-05    &    0.006    &    7.14e-12    &    6.05e-09    &    1.02e-10    &    4.77e-07    &    3.89e-07    \\
\mbox{$\rm 20A^{RVJ}$}    &    2.87e-08    &    3.30e-08    &    5.96e-08    &    1.60e-07    &    6.44e-07    &    1.70e-07    &    3.26e-05    &    1.71e-06    \\
\mbox{$\rm 20B^{RVJ}$}    &    3.35e-11    &    3.10e-11    &    0.00e+00    &    8.23e-10    &    1.76e-13    &    5.14e-14    &    0.00e+00    &    1.69e-12    \\
\mbox{$\rm 20C^{RVJ}$}    &    4.68e-18    &    1.17e-18    &    0.00e+00    &    0.00e+00    &    1.96e-19    &    1.00e-20    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 20D^{RVJ}$}    &    2.72e-08    &    2.21e-08    &    0.00e+00    &    0.00e+00    &    3.82e-04    &    2.76e-05    &    2.14e-04    &    3.98e-08    \\
\mbox{$\rm 20E^{RVJ}$}    &    2.23e-25    &    1.89e-26    &    0.00e+00    &    0.00e+00    &    1.32e-35    &    2.78e-34    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 20F^{RVJ}$}    &    2.42e-15    &    7.59e-16    &    0.00e+00    &    0.00e+00    &    3.49e-27    &    4.88e-33    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 20A^{IT}$}    &    \textbf{0.648}    &    \textbf{0.451}    &    \textbf{0.294}    &    \textbf{0.302}    &    0.038    &    0.005    &    \textbf{0.221}    &    0.005    \\
\mbox{$\rm 20B^{IT}$}    &    \textbf{0.902}    &    \textbf{0.934}    &    \textbf{0.326}    &    \textbf{0.568}    &    \textbf{0.320}    &    \textbf{0.131}    &    \textbf{0.434}    &    0.044    \\
\mbox{$\rm 20C^{IT}$}    &    \textbf{0.217}    &    \textbf{0.268}    &    \textbf{0.244}    &    0.039    &    0.008    &    0.009    &    0.050    &    0.021    \\
\mbox{$\rm 20D^{IT}$}    &    0.026    &    0.048    &    0.041    &    \textbf{0.271}    &    0.002    &    8.21e-04    &    0.002    &    0.003    \\
\mbox{$\rm 20E^{IT}$}    &    4.39e-23    &    1.93e-20    &    0.00e+00    &    0.00e+00    &    1.32e-40    &    1.25e-37    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 20F^{IT}$}    &    5.12e-05    &    2.85e-05    &    0.005    &    2.00e-12    &    2.72e-06    &    4.21e-09    &    1.93e-04    &    8.22e-05    \\
\mbox{$\rm 21A^{RVJ}$}    &    1.90e-11    &    1.96e-11    &    0.00e+00    &    0.00e+00    &    3.08e-09    &    1.96e-10    &    2.84e-05    &    4.71e-09    \\
\mbox{$\rm 21B^{RVJ}$}    &    4.57e-13    &    5.07e-13    &    0.00e+00    &    3.16e-13    &    2.07e-12    &    6.71e-13    &    2.98e-07    &    3.46e-12    \\
\mbox{$\rm 21C^{RVJ}$}    &    2.23e-20    &    5.38e-21    &    0.00e+00    &    0.00e+00    &    7.10e-21    &    1.62e-22    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 21D^{RVJ}$}    &    1.77e-16    &    5.25e-17    &    0.00e+00    &    0.00e+00    &    9.68e-13    &    5.74e-14    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 21E^{RVJ}$}    &    3.49e-26    &    3.16e-27    &    0.00e+00    &    0.00e+00    &    7.65e-33    &    3.24e-32    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 21F^{RVJ}$}    &    3.13e-14    &    1.30e-14    &    0.00e+00    &    0.00e+00    &    9.56e-26    &    4.10e-31    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 21A^{IT}$}    &    0.017    &    \textbf{0.124}    &    0.003    &    \textbf{0.331}    &    0.021    &    \textbf{0.145}    &    0.004    &    \textbf{0.158}    \\
\mbox{$\rm 21B^{IT}$}    &    0.021    &    0.046    &    0.010    &    0.051    &    \textbf{0.356}    &    \textbf{0.135}    &    \textbf{0.477}    &    0.059    \\
\mbox{$\rm 21C^{IT}$}    &    0.013    &    0.017    &    0.027    &    0.003    &    2.22e-04    &    2.03e-04    &    0.003    &    2.71e-04    \\
\mbox{$\rm 21D^{IT}$}    &    5.24e-04    &    9.19e-04    &    0.002    &    0.049    &    1.36e-06    &    2.17e-07    &    4.17e-07    &    5.51e-06    \\
\mbox{$\rm 21E^{IT}$}    &    1.14e-27    &    9.70e-25    &    0.00e+00    &    0.00e+00    &    3.05e-43    &    2.36e-40    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 21F^{IT}$}    &    0.014    &    1.88e-04    &    \textbf{0.125}    &    2.44e-10    &    2.41e-13    &    1.83e-11    &    0.00e+00    &    3.04e-08    \\
\mbox{$\rm 22A^{RVJ}$}    &    8.20e-12    &    3.49e-10    &    0.00e+00    &    3.84e-11    &    5.64e-11    &    6.61e-09    &    0.00e+00    &    1.69e-08    \\
\mbox{$\rm 22B^{RVJ}$}    &    7.93e-13    &    9.61e-13    &    0.00e+00    &    9.41e-10    &    1.80e-14    &    2.44e-14    &    0.00e+00    &    1.19e-13    \\
\mbox{$\rm 22C^{RVJ}$}    &    1.03e-19    &    2.40e-20    &    0.00e+00    &    0.00e+00    &    3.25e-22    &    5.16e-25    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 22D^{RVJ}$}    &    9.69e-14    &    3.88e-14    &    0.00e+00    &    0.00e+00    &    5.84e-08    &    3.93e-12    &    1.85e-04    &    0.00e+00    \\
\mbox{$\rm 22E^{RVJ}$}    &    6.13e-29    &    2.61e-27    &    0.00e+00    &    0.00e+00    &    8.32e-43    &    1.06e-39    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 22F^{RVJ}$}    &    7.98e-14    &    1.95e-12    &    0.00e+00    &    0.00e+00    &    2.91e-33    &    5.48e-34    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 22A^{IT}$}    &    \textbf{0.184}    &    \textbf{0.566}    &    0.095    &    \textbf{0.606}    &    0.045    &    \textbf{0.103}    &    0.035    &    \textbf{0.358}    \\
\mbox{$\rm 22B^{IT}$}    &    \textbf{0.887}    &    \textbf{0.921}    &    \textbf{0.331}    &    \textbf{0.793}    &    \textbf{0.845}    &    \textbf{0.575}    &    \textbf{0.442}    &    \textbf{0.426}    \\
\mbox{$\rm 22C^{IT}$}    &    \textbf{0.424}    &    \textbf{0.122}    &    \textbf{0.408}    &    0.046    &    0.003    &    7.28e-04    &    0.025    &    0.019    \\
\mbox{$\rm 22D^{IT}$}    &    0.041    &    0.020    &    \textbf{0.160}    &    0.090    &    3.17e-05    &    9.40e-06    &    2.01e-04    &    6.87e-04    \\
\mbox{$\rm 22E^{IT}$}    &    6.17e-25    &    2.35e-22    &    0.00e+00    &    0.00e+00    &    3.48e-43    &    2.40e-40    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 22F^{IT}$}    &    2.66e-04    &    6.07e-05    &    0.005    &    2.66e-11    &    1.46e-09    &    1.13e-08    &    0.00e+00    &    4.51e-06    \\
\mbox{$\rm 23A^{RVJ}$}    &    1.95e-13    &    1.66e-13    &    0.00e+00    &    0.00e+00    &    2.18e-09    &    3.55e-10    &    2.38e-06    &    3.86e-09    \\
\mbox{$\rm 23B^{RVJ}$}    &    5.78e-15    &    5.19e-15    &    0.00e+00    &    1.11e-16    &    4.42e-13    &    1.19e-13    &    0.00e+00    &    1.34e-12    \\
\mbox{$\rm 23C^{RVJ}$}    &    1.23e-22    &    2.17e-23    &    0.00e+00    &    0.00e+00    &    1.08e-22    &    1.64e-24    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 23D^{RVJ}$}    &    2.48e-18    &    5.66e-19    &    0.00e+00    &    0.00e+00    &    1.22e-12    &    3.14e-15    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 23E^{RVJ}$}    &    8.20e-27    &    6.84e-28    &    0.00e+00    &    0.00e+00    &    7.58e-33    &    2.16e-34    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 23F^{RVJ}$}    &    7.02e-17    &    2.02e-17    &    0.00e+00    &    0.00e+00    &    1.87e-26    &    5.39e-32    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 23A^{IT}$}    &    0.011    &    0.022    &    0.003    &    0.042    &    \textbf{0.149}    &    0.026    &    \textbf{0.123}    &    0.008    \\
\mbox{$\rm 23B^{IT}$}    &    \textbf{0.191}    &    \textbf{0.344}    &    0.049    &    \textbf{0.399}    &    \textbf{0.281}    &    0.060    &    \textbf{0.213}    &    0.010    \\
\mbox{$\rm 23C^{IT}$}    &    0.004    &    0.002    &    0.037    &    0.013    &    1.23e-06    &    7.79e-07    &    3.41e-05    &    1.32e-05    \\
\mbox{$\rm 23D^{IT}$}    &    1.37e-05    &    2.08e-05    &    2.10e-04    &    0.001    &    2.74e-08    &    2.50e-09    &    2.98e-07    &    4.97e-07    \\
\mbox{$\rm 23E^{IT}$}    &    3.08e-25    &    2.64e-22    &    0.00e+00    &    0.00e+00    &    6.81e-41    &    4.79e-38    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 23F^{IT}$}    &    2.40e-04    &    1.38e-04    &    0.008    &    1.05e-11    &    2.76e-10    &    1.72e-12    &    5.96e-08    &    2.71e-08    \\
\mbox{$\rm 24A^{RVJ}$}    &    2.57e-09    &    3.62e-09    &    5.96e-08    &    3.83e-08    &    2.20e-06    &    5.51e-07    &    3.23e-05    &    4.95e-06    \\
\mbox{$\rm 24B^{RVJ}$}    &    9.93e-12    &    1.19e-11    &    0.00e+00    &    6.32e-09    &    1.55e-13    &    1.07e-13    &    0.00e+00    &    1.40e-12    \\
\mbox{$\rm 24C^{RVJ}$}    &    1.09e-19    &    2.56e-20    &    0.00e+00    &    0.00e+00    &    1.56e-20    &    1.01e-24    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 24D^{RVJ}$}    &    3.02e-13    &    1.29e-13    &    0.00e+00    &    0.00e+00    &    2.46e-07    &    4.06e-12    &    2.32e-04    &    0.00e+00    \\
\mbox{$\rm 24E^{RVJ}$}    &    2.77e-27    &    1.95e-28    &    0.00e+00    &    0.00e+00    &    5.21e-41    &    4.85e-41    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 24F^{RVJ}$}    &    1.65e-12    &    7.90e-13    &    0.00e+00    &    0.00e+00    &    4.65e-31    &    2.96e-37    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 24A^{IT}$}    &    0.068    &    0.089    &    0.027    &    \textbf{0.183}    &    \textbf{0.189}    &    0.018    &    \textbf{0.462}    &    0.003    \\
\mbox{$\rm 24B^{IT}$}    &    \textbf{0.312}    &    \textbf{0.495}    &    0.090    &    \textbf{0.516}    &    \textbf{0.270}    &    \textbf{0.129}    &    \textbf{0.229}    &    \textbf{0.245}    \\
\mbox{$\rm 24C^{IT}$}    &    0.060    &    \textbf{0.110}    &    0.063    &    \textbf{0.113}    &    5.66e-04    &    4.91e-04    &    0.002    &    0.007    \\
\mbox{$\rm 24D^{IT}$}    &    4.80e-04    &    7.97e-04    &    0.004    &    0.037    &    9.62e-06    &    4.75e-06    &    6.02e-06    &    5.93e-06    \\
\mbox{$\rm 24E^{IT}$}    &    5.86e-24    &    2.25e-21    &    0.00e+00    &    0.00e+00    &    6.40e-41    &    3.97e-38    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 24F^{IT}$}    &    1.60e-04    &    1.53e-04    &    0.006    &    2.87e-09    &    2.03e-07    &    4.65e-10    &    3.22e-06    &    1.10e-05    \\
\mbox{$\rm 25A^{RVJ}$}    &    4.19e-15    &    1.08e-12    &    0.00e+00    &    2.27e-13    &    2.91e-15    &    4.19e-13    &    0.00e+00    &    5.58e-13    \\
\mbox{$\rm 25B^{RVJ}$}    &    2.21e-16    &    1.30e-15    &    0.00e+00    &    6.66e-16    &    3.75e-17    &    2.92e-16    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 25C^{RVJ}$}    &    7.61e-20    &    1.45e-20    &    0.00e+00    &    0.00e+00    &    9.06e-20    &    1.42e-21    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 25D^{RVJ}$}    &    1.90e-12    &    8.34e-13    &    0.00e+00    &    0.00e+00    &    1.64e-08    &    1.32e-10    &    2.98e-07    &    2.60e-09    \\
\mbox{$\rm 25E^{RVJ}$}    &    2.59e-27    &    2.52e-24    &    0.00e+00    &    0.00e+00    &    1.20e-35    &    1.20e-32    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 25F^{RVJ}$}    &    6.34e-22    &    4.26e-19    &    0.00e+00    &    0.00e+00    &    1.20e-29    &    8.92e-27    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 25A^{IT}$}    &    3.58e-06    &    1.12e-04    &    3.58e-07    &    1.10e-10    &    0.019    &    0.086    &    0.017    &    0.004    \\
\mbox{$\rm 25B^{IT}$}    &    3.30e-05    &    6.80e-05    &    4.83e-06    &    1.51e-05    &    4.67e-04    &    1.27e-05    &    0.015    &    7.42e-06    \\
\mbox{$\rm 25C^{IT}$}    &    5.03e-11    &    3.89e-11    &    0.00e+00    &    1.34e-09    &    2.49e-12    &    3.01e-13    &    0.00e+00    &    1.32e-11    \\
\mbox{$\rm 25D^{IT}$}    &    3.45e-13    &    1.71e-13    &    0.00e+00    &    1.11e-16    &    4.20e-10    &    4.44e-13    &    0.00e+00    &    5.79e-12    \\
\mbox{$\rm 25E^{IT}$}    &    1.68e-20    &    8.88e-18    &    0.00e+00    &    0.00e+00    &    5.39e-28    &    2.42e-25    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 25F^{IT}$}    &    8.84e-09    &    1.58e-07    &    1.73e-06    &    4.08e-06    &    1.74e-18    &    3.80e-16    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 26A^{RVJ}$}    &    7.05e-16    &    2.51e-13    &    0.00e+00    &    0.00e+00    &    4.06e-12    &    5.98e-10    &    0.00e+00    &    2.83e-14    \\
\mbox{$\rm 26B^{RVJ}$}    &    3.61e-15    &    2.97e-15    &    0.00e+00    &    4.44e-16    &    8.48e-15    &    4.45e-14    &    0.00e+00    &    6.66e-16    \\
\mbox{$\rm 26C^{RVJ}$}    &    1.20e-20    &    2.41e-21    &    0.00e+00    &    0.00e+00    &    2.44e-19    &    5.50e-21    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 26D^{RVJ}$}    &    3.74e-13    &    1.61e-13    &    0.00e+00    &    0.00e+00    &    8.89e-08    &    1.74e-09    &    5.96e-07    &    3.10e-08    \\
\mbox{$\rm 26E^{RVJ}$}    &    1.19e-27    &    6.74e-25    &    0.00e+00    &    0.00e+00    &    2.51e-37    &    2.59e-34    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 26F^{RVJ}$}    &    1.92e-16    &    5.57e-15    &    0.00e+00    &    0.00e+00    &    3.38e-29    &    2.50e-28    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 26A^{IT}$}    &    9.89e-05    &    3.96e-04    &    1.07e-05    &    3.15e-05    &    0.004    &    0.003    &    0.013    &    0.002    \\
\mbox{$\rm 26B^{IT}$}    &    0.001    &    0.003    &    6.83e-04    &    0.002    &    0.001    &    1.48e-06    &    0.048    &    3.62e-06    \\
\mbox{$\rm 26C^{IT}$}    &    3.73e-08    &    4.34e-08    &    2.98e-07    &    4.49e-06    &    5.10e-11    &    9.79e-12    &    0.00e+00    &    6.68e-10    \\
\mbox{$\rm 26D^{IT}$}    &    1.69e-10    &    1.27e-10    &    0.00e+00    &    4.09e-09    &    2.93e-10    &    1.91e-11    &    0.00e+00    &    1.20e-10    \\
\mbox{$\rm 26E^{IT}$}    &    2.13e-19    &    6.54e-17    &    0.00e+00    &    0.00e+00    &    4.74e-29    &    2.26e-26    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 26F^{IT}$}    &    0.001    &    0.005    &    0.033    &    2.23e-05    &    1.19e-13    &    2.64e-13    &    0.00e+00    &    8.80e-13    \\
\mbox{$\rm 27A^{RVJ}$}    &    4.11e-15    &    1.87e-15    &    0.00e+00    &    0.00e+00    &    2.40e-14    &    4.67e-16    &    0.00e+00    &    2.22e-16    \\
\mbox{$\rm 27B^{RVJ}$}    &    1.34e-17    &    4.94e-18    &    0.00e+00    &    0.00e+00    &    5.62e-18    &    1.36e-18    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 27C^{RVJ}$}    &    1.38e-23    &    1.58e-24    &    0.00e+00    &    0.00e+00    &    7.95e-26    &    3.92e-28    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 27D^{RVJ}$}    &    2.69e-19    &    4.60e-20    &    0.00e+00    &    0.00e+00    &    9.91e-16    &    2.20e-19    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 27E^{RVJ}$}    &    4.33e-27    &    2.88e-28    &    0.00e+00    &    0.00e+00    &    1.24e-31    &    6.52e-31    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 27F^{RVJ}$}    &    4.72e-22    &    5.95e-23    &    0.00e+00    &    0.00e+00    &    4.99e-29    &    2.99e-35    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 27A^{IT}$}    &    6.35e-06    &    8.72e-06    &    2.15e-06    &    5.66e-10    &    0.083    &    0.006    &    0.084    &    0.006    \\
\mbox{$\rm 27B^{IT}$}    &    1.64e-05    &    3.06e-05    &    9.30e-06    &    2.62e-05    &    0.002    &    1.75e-05    &    0.014    &    7.18e-05    \\
\mbox{$\rm 27C^{IT}$}    &    4.54e-12    &    2.95e-12    &    0.00e+00    &    6.01e-11    &    1.76e-13    &    1.55e-14    &    0.00e+00    &    7.22e-14    \\
\mbox{$\rm 27D^{IT}$}    &    2.66e-15    &    9.48e-16    &    0.00e+00    &    0.00e+00    &    5.39e-15    &    1.42e-17    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 27E^{IT}$}    &    5.43e-20    &    2.00e-20    &    0.00e+00    &    0.00e+00    &    8.08e-27    &    1.34e-25    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 27F^{IT}$}    &    1.08e-07    &    1.06e-07    &    1.36e-05    &    2.04e-05    &    4.21e-16    &    4.71e-20    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 28A^{RVJ}$}    &    3.81e-13    &    3.68e-13    &    0.00e+00    &    0.00e+00    &    5.83e-09    &    7.29e-10    &    4.77e-07    &    8.57e-13    \\
\mbox{$\rm 28B^{RVJ}$}    &    5.01e-15    &    4.98e-15    &    0.00e+00    &    0.00e+00    &    1.14e-14    &    3.07e-15    &    0.00e+00    &    9.66e-15    \\
\mbox{$\rm 28C^{RVJ}$}    &    2.61e-20    &    6.54e-21    &    0.00e+00    &    0.00e+00    &    1.78e-19    &    5.48e-21    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 28D^{RVJ}$}    &    3.94e-14    &    1.62e-14    &    0.00e+00    &    0.00e+00    &    4.29e-09    &    1.82e-11    &    0.00e+00    &    7.06e-10    \\
\mbox{$\rm 28E^{RVJ}$}    &    6.94e-27    &    5.83e-28    &    0.00e+00    &    0.00e+00    &    1.04e-34    &    1.14e-36    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 28F^{RVJ}$}    &    2.91e-14    &    1.21e-14    &    0.00e+00    &    0.00e+00    &    5.29e-27    &    1.66e-32    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 28A^{IT}$}    &    1.08e-05    &    1.65e-05    &    5.84e-06    &    7.18e-05    &    0.003    &    4.00e-04    &    0.007    &    8.08e-04    \\
\mbox{$\rm 28B^{IT}$}    &    0.001    &    0.003    &    4.16e-04    &    0.002    &    0.003    &    1.24e-04    &    0.028    &    4.04e-04    \\
\mbox{$\rm 28C^{IT}$}    &    6.38e-10    &    6.21e-10    &    0.00e+00    &    3.07e-08    &    2.45e-13    &    3.26e-14    &    0.00e+00    &    9.36e-13    \\
\mbox{$\rm 28D^{IT}$}    &    9.54e-14    &    4.64e-14    &    0.00e+00    &    1.01e-13    &    1.84e-14    &    1.83e-16    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 28E^{IT}$}    &    6.92e-21    &    2.39e-21    &    0.00e+00    &    0.00e+00    &    3.34e-32    &    2.51e-31    &    0.00e+00    &    0.00e+00    \\
\mbox{$\rm 28F^{IT}$}    &    5.66e-04    &    8.88e-04    &    0.023    &    2.58e-06    &    3.18e-16    &    7.75e-21    &    0.00e+00    &    2.22e-16    \\
\enddata

\end{deluxetable}
